Quantifying the Dynamics of Harm Caused by Retracted Research

Despite enormous efforts devoted to understand the characteristics and impacts of retracted papers, little is known about the mechanisms underlying the dynamics of their harm and the dynamics of its propagation. Here, we propose a citation-based framework to quantify the harm caused by retracted papers, aiming to uncover why their harm persists and spreads so widely. We uncover an ''attention escape'' mechanism, wherein retracted papers postpone significant harm, more prominently affect indirectly citing papers, and inflict greater harm on citations in journals with an impact factor less than 10. This mechanism allows retracted papers to inflict harm outside the attention of authors and publishers, thereby evading their intervention. This study deepens understanding of the harm caused by retracted papers, emphasizes the need to activate and enhance the attention of authors and publishers, and offers new insights and a foundation for strategies to mitigate their harm and prevent its spread.

==> (inline-0) <==
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{l}{1.5cm}
w{c}{0.4cm}
ccccc
}
\toprule
Field &
  Nums &
  Y1 Harm (IQR) &
  Y2 Harm (IQR) &
  Y3 Harm (IQR) &
  Y4 Harm (IQR) &
  Y5 Harm (IQR) \\ 
  \midrule
All &
  119644 &
  \begin{tabular}[c]{@{}c@{}}13.08\\ (-69.11$\sim$67.57)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}10.68\\ (-68.71$\sim$62.46)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}13.99\\ (-65.50$\sim$64.97)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}18.67\\ (-62.92$\sim$68.09)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.84\\ (-57.55$\sim$71.98)\end{tabular} \\
Agricultural &
  1439 &
  \begin{tabular}[c]{@{}c@{}}16.38\\ (-55.31$\sim$74.47)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}8.27\\ (-62.50$\sim$64.40)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}12.26\\ (-64.22$\sim$62.94)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}11.60\\ (-63.43$\sim$64.10)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}18.18\\ (-62.82$\sim$68.42)\end{tabular} \\
Art &
  31 &
  \begin{tabular}[c]{@{}c@{}}41.18\\ (-17.39$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.45\\ (-88.14$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.33\\ (-91.15$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}0.00\\ (-87.43$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}10.24\\ (-150.00$\sim$85.00)\end{tabular} \\
Biology &
  57649 &
  \begin{tabular}[c]{@{}c@{}}9.41\\ (-67.83$\sim$59.57)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}7.97\\ (-67.21$\sim$56.02)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}11.49\\ (-63.32$\sim$59.61)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}16.21\\ (-60.53$\sim$62.67)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}20.73\\ (-54.93$\sim$66.38)\end{tabular} \\
Business &
  499 &
  \begin{tabular}[c]{@{}c@{}}50.00\\ (-43.16$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.00\\ (-37.97$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.91\\ (-47.40$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.82\\ (-32.65$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}65.62\\ (-37.84$\sim$100.00)\end{tabular} \\
Chemistry &
  9860 &
  \begin{tabular}[c]{@{}c@{}}14.52\\ (-59.29$\sim$62.32)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}12.99\\ (-58.66$\sim$59.76)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}17.45\\ (-54.28$\sim$64.01)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}20.36\\ (-53.21$\sim$66.15)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.04\\ (-48.50$\sim$69.84)\end{tabular} \\
Computer &
  2341 &
  \begin{tabular}[c]{@{}c@{}}42.52\\ (-44.54$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.41\\ (-45.45$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.14\\ (-32.09$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.58\\ (-32.61$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}63.24\\ (-26.64$\sim$100.00)\end{tabular} \\
Economics &
  337 &
  \begin{tabular}[c]{@{}c@{}}63.31\\ (-28.73$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}54.67\\ (-24.58$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.78\\ (-22.88$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}59.09\\ (-13.43$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}60.87\\ (-13.19$\sim$100.00)\end{tabular} \\
Education &
  505 &
  \begin{tabular}[c]{@{}c@{}}42.86\\ (-48.48$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.11\\ (-57.75$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}26.85\\ (-57.29$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.31\\ (-49.60$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.25\\ (-48.39$\sim$100.00)\end{tabular} \\
Engineering &
  4093 &
  \begin{tabular}[c]{@{}c@{}}21.97\\ (-61.79$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}24.33\\ (-64.08$\sim$84.84)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}26.27\\ (-57.50$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.98\\ (-54.73$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.04\\ (-48.15$\sim$100.00)\end{tabular} \\
Environmental &
  12869 &
  \begin{tabular}[c]{@{}c@{}}5.51\\ (-71.63$\sim$59.77)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.05\\ (-74.62$\sim$54.76)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}3.93\\ (-73.08$\sim$55.63)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}8.30\\ (-74.23$\sim$60.17)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}11.49\\ (-68.04$\sim$63.38)\end{tabular} \\
Geography &
  38 &
  \begin{tabular}[c]{@{}c@{}}45.40\\ (-47.91$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.22\\ (-30.18$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.69\\ (1.14$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}75.00\\ (-3.38$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}72.41\\ (13.14$\sim$100.00)\end{tabular} \\ \bottomrule
\end{tabularx}%

\vspace{0.3cm}
% \label{tab:tableS1}

\centering
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{l}{1.5cm}
w{c}{0.4cm}
ccccc
}
\toprule
 &
   &
  Y6 Harm (IQR) &
  Y7 Harm (IQR) &
  Y8 Harm (IQR) &
  Y9 Harm (IQR) &
  Y10 Harm (IQR) \\
  \midrule
 &
   &
  \begin{tabular}[c]{@{}c@{}}26.49\\ (-55.13$\sim$75.61)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.43\\ (-51.75$\sim$78.46)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.44\\ (-48.23$\sim$81.69)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.21\\ (-44.10$\sim$89.09)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.08\\ (-41.39$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}20.59\\ (-60.17$\sim$72.26)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}26.09\\ (-48.48$\sim$75.91)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.44\\ (-53.12$\sim$77.33)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.66\\ (-43.10$\sim$80.24)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.33\\ (-43.69$\sim$86.65)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}14.29\\ (-72.04$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.19\\ (-94.59$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.59\\ (-200.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.64\\ (-96.63$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-18.45$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}23.78\\ (-52.73$\sim$69.45)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.79\\ (-50.51$\sim$72.48)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.97\\ (-46.59$\sim$75.12)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.71\\ (-42.90$\sim$77.07)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.38\\ (-40.62$\sim$80.80)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}66.67\\ (-25.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}60.49\\ (-39.83$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}62.24\\ (-31.96$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}82.12\\ (-18.90$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-12.35$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}27.82\\ (-47.77$\sim$72.47)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.80\\ (-46.51$\sim$75.07)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.44\\ (-44.25$\sim$77.73)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.14\\ (-40.58$\sim$81.01)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.13\\ (-37.25$\sim$88.08)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}75.28\\ (-12.10$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}78.48\\ (-17.30$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}84.16\\ (-7.81$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (6.75$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (15.20$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}58.20\\ (-25.69$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}62.08\\ (-13.48$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}78.45\\ (6.09$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}91.78\\ (9.26$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}84.21\\ (1.92$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}44.00\\ (-59.78$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.91\\ (-36.09$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}55.74\\ (-42.20$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}59.38\\ (-29.31$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}74.85\\ (-22.11$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}42.82\\ (-38.65$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.47\\ (-41.41$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.32\\ (-31.75$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}58.66\\ (-22.07$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}65.46\\ (-18.40$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}14.83\\ (-68.46$\sim$64.49)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}17.06\\ (-70.36$\sim$67.08)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}18.91\\ (-67.41$\sim$70.07)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.45\\ (-64.40$\sim$72.94)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.93\\ (-61.88$\sim$77.27)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}75.24\\ (20.36$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}55.66\\ (0.26$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}78.63\\ (22.28$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (34.85$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}70.73\\ (49.09$\sim$100.00)\end{tabular} \\ \bottomrule
\end{tabularx}
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{l}{1.5cm}
w{c}{0.4cm}
ccccc
}
\toprule
Field &
  Nums &
  Y1 Harm (IQR) &
  Y2 Harm (IQR) &
  Y3 Harm (IQR) &
  Y4 Harm (IQR) &
  Y5 Harm (IQR) \\ 
  \midrule
Geology &
  86 &
  \begin{tabular}[c]{@{}c@{}}37.72\\ (-18.75$\sim$78.54)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.94\\ (-44.04$\sim$81.95)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.12\\ (-36.41$\sim$79.59)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.49\\ (-19.33$\sim$88.46)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.94\\ (-35.81$\sim$87.92)\end{tabular} \\
History &
  96 &
  \begin{tabular}[c]{@{}c@{}}44.25\\ (-50.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.06\\ (-58.89$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.42\\ (-62.50$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}55.77\\ (-59.34$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}59.62\\ (-19.51$\sim$100.00)\end{tabular} \\
Law &
  127 &
  \begin{tabular}[c]{@{}c@{}}80.01\\ (0.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}72.36\\ (9.68$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}71.32\\ (-0.41$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}76.13\\ (7.85$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}89.42\\ (18.59$\sim$100.00)\end{tabular} \\
Linguistics &
  42 &
  \begin{tabular}[c]{@{}c@{}}25.00\\ (-45.45$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}6.68\\ (-67.46$\sim$71.76)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}28.39\\ (-60.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.31\\ (-41.43$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.21\\ (-33.60$\sim$100.00)\end{tabular} \\
Materials &
  2905 &
  \begin{tabular}[c]{@{}c@{}}11.07\\ (-66.98$\sim$66.80)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}12.59\\ (-69.80$\sim$64.84)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}13.10\\ (-71.33$\sim$67.68)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}17.47\\ (-71.77$\sim$71.19)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}24.56\\ (-64.30$\sim$76.68)\end{tabular} \\
Mathematics &
  366 &
  \begin{tabular}[c]{@{}c@{}}27.27\\ (-50.17$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.69\\ (-54.69$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.44\\ (-37.19$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}52.34\\ (-34.62$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.31\\ (-50.36$\sim$100.00)\end{tabular} \\
Medicine &
  93401 &
  \begin{tabular}[c]{@{}c@{}}10.84\\ (-74.24$\sim$66.38)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}7.91\\ (-74.19$\sim$60.84)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}11.25\\ (-71.43$\sim$63.27)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}15.50\\ (-68.48$\sim$66.33)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}20.08\\ (-62.74$\sim$70.21)\end{tabular} \\
Philosophy &
  135 &
  \begin{tabular}[c]{@{}c@{}}28.08\\ (-85.92$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}28.95\\ (-63.10$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.41\\ (-42.55$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.84\\ (-32.28$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}52.54\\ (-14.90$\sim$100.00)\end{tabular} \\
Physics &
  1166 &
  \begin{tabular}[c]{@{}c@{}}41.98\\ (-45.70$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.72\\ (-31.41$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.84\\ (-29.81$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}57.94\\ (-23.06$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}60.66\\ (-14.29$\sim$100.00)\end{tabular} \\
Political &
  126 &
  \begin{tabular}[c]{@{}c@{}}57.14\\ (-59.34$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.05\\ (-40.67$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.98\\ (-60.04$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}69.45\\ (-26.03$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}62.30\\ (-30.27$\sim$100.00)\end{tabular} \\
Psychology &
  3230 &
  \begin{tabular}[c]{@{}c@{}}22.24\\ (-65.87$\sim$90.82)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}14.23\\ (-66.22$\sim$69.62)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}15.56\\ (-69.64$\sim$68.36)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}21.32\\ (-66.99$\sim$72.94)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.64\\ (-66.97$\sim$75.27)\end{tabular} \\
Sociology &
  593 &
  \begin{tabular}[c]{@{}c@{}}23.54\\ (-59.85$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}18.39\\ (-60.68$\sim$75.39)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.11\\ (-62.34$\sim$72.16)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}16.08\\ (-60.71$\sim$71.67)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.24\\ (-57.33$\sim$73.50)\end{tabular} \\ \bottomrule
\end{tabularx}

\vspace{0.3cm}

\centering
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{l}{1.5cm}
w{c}{0.4cm}
ccccc
}
\toprule
 &
   &
  Y6 Harm (IQR) &
  Y7 Harm (IQR) &
  Y8 Harm (IQR) &
  Y9 Harm (IQR) &
  Y10 Harm (IQR) \\ 
  \midrule
 &
   &
  \begin{tabular}[c]{@{}c@{}}36.62\\ (-25.61$\sim$79.48)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.74\\ (-40.79$\sim$80.02)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.87\\ (-40.24$\sim$88.24)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}19.64\\ (-37.21$\sim$87.21)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.68\\ (-8.67$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}54.40\\ (-23.27$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}65.82\\ (-39.28$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}60.09\\ (-63.32$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}79.49\\ (-28.95$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}76.90\\ (-35.44$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (42.21$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (37.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (30.29$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (43.86$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (42.14$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}57.91\\ (-22.28$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.80\\ (-32.35$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.92\\ (-1.37$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}67.47\\ (-14.58$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}66.80\\ (-13.04$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}25.75\\ (-64.95$\sim$79.37)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.49\\ (-69.10$\sim$79.10)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.49\\ (-64.52$\sim$85.24)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.78\\ (-62.16$\sim$88.43)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.74\\ (-56.86$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}57.66\\ (-37.88$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}57.64\\ (-43.33$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}68.27\\ (-29.41$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}70.27\\ (-18.97$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-30.98$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}23.58\\ (-61.71$\sim$73.75)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.67\\ (-56.84$\sim$77.50)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.87\\ (-53.49$\sim$80.19)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.60\\ (-49.77$\sim$87.53)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.54\\ (-47.05$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}66.12\\ (-2.44$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.49\\ (-66.92$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}65.88\\ (-22.33$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}60.00\\ (-13.76$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}94.70\\ (-1.14$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}64.93\\ (-2.60$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}68.11\\ (-4.56$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}69.91\\ (-10.11$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}77.45\\ (-0.50$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}81.08\\ (4.65$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}75.39\\ (-30.43$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-20.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}85.37\\ (-1.20$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}79.27\\ (-34.33$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-0.79$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}27.04\\ (-56.99$\sim$79.06)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.23\\ (-52.83$\sim$81.01)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.46\\ (-53.48$\sim$83.37)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.44\\ (-47.75$\sim$90.89)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.67\\ (-45.38$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}26.79\\ (-54.09$\sim$75.96)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.96\\ (-68.89$\sim$80.81)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.03\\ (-56.22$\sim$83.33)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.56\\ (-37.93$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.29\\ (-42.82$\sim$100.00)\end{tabular} \\ \bottomrule
\end{tabularx}
\begin{tabularx}{1.05\textheight}{@{\extracolsep\fill}
w{c}{0.4cm}
w{l}{5cm}
w{c}{1.1cm}
w{c}{1.5cm}
X
}
\toprule
RANK &
  Institution Name &
  \makecell{ISO3166\\Code} &
  \makecell{Promotion\\Information} &
  Url \\ \midrule
1 &
  Massachusetts Institute of Technology &
  US &
  yes &
  \url{https://policies.mit.edu/policies-procedures/30-faculty-appointment-promotion-and-tenure-guidelines} \\
2 &
  University of Cambridge &
  GB &
  yes &
  \url{https://www.acp.hr.admin.cam.ac.uk/application-promotion} \\
3 &
  University of Oxford &
  GB &
  yes &
  \url{https://hr.admin.ox.ac.uk/guide-to-the-appointment-associate-professors} \\
4 &
  Harvard University &
  US &
  yes &
  \url{https://academic-appointments.fas.harvard.edu/internal-promotion-tenured-professor-tenure-track-position} \\
5 &
  Stanford University &
  US &
  yes &
  \url{https://facultyhandbook.stanford.edu/index/chapter-2-appointments-reappointments-and-promotions-professoriate} \\
6 &
  Imperial College London &
  GB &
  yes &
  \url{https://www.imperial.ac.uk/human-resources/recruitment-and-promotions/promotions/academic-promotions} \\
7 &
  ETH Zurich &
  CH &
  yes &
  \url{https://rechtssammlung.sp.ethz.ch/Dokumente/510.21en.pdf} \\
8 &
  National University of Singapore &
  SG &
  yes &
  \url{https://www.duke-nus.edu.sg/docs/default-source/academic-medicine-docs/fdr/tenure-track---appointment-promotion-and-tenure-criteria.pdf} \\
9 &
  University College London &
  GB &
  yes &
  \url{https://www.ucl.ac.uk/human-resources/policies-advice/academic-careers-framework-and-promotions-processes/academic-promotions-guidance} \\
10 &
  University of California, Berkeley &
  US &
  yes &
  \url{https://www.ucop.edu/academic-personnel-programs/\_files/apm/apm-220.pdf} \\
11 &
  University of Chicago &
  US &
  yes &
  \url{https://provost.uchicago.edu/handbook/clause/guidance-academic-appointments-promotions-and-hiring} \\
12 &
  University of Pennsylvania &
  US &
  yes &
  \url{https://faculty.upenn.edu/faculty/appointments-promotions} \\
13 &
  Cornell University &
  US &
  yes &
  \url{https://www.engineering.cornell.edu/research-and-faculty/faculty/resources-faculty/faculty-development/tenure-track-faculty} \\
14 &
  University of Melbourne &
  AU &
  yes &
  \url{https://staff.unimelb.edu.au/\_\_data/assets/pdf\_file/0017/3432032/Academic-Promotions-Guidelines-050819-Aug2019.pdf} \\
15 &
  California Institute of Technology &
  US &
  yes &
  \url{https://provost.caltech.edu/documents/21524/Faculty\_Handbook-Oct\_2020\_-\_Ch3.pdf} \\
16 &
  Yale University &
  US &
  yes &
  \url{https://faculty.yale.edu/work-life/tenure-promotion-and-reappointments} \\
17 &
  Peking University &
  CN &
  yes &
  \url{https://hr.pku.edu.cn/docs/2022-01/3036371524a94c80806badd0395c03e1.pdf} \\
17 &
  Princeton University &
  US &
  yes &
  \url{https://dof.princeton.edu/guidebook-chairs-directors-and-managers/chapter-i-faculty-appointments-and-promotions} \\
19 &
  University of Sydney &
  AU &
  yes &
  \url{https://www.sydney.edu.au/content/dam/intranet/documents/careers-training/academic-promotions/2023documents/applicant-guidelines-2023.pdf} \\
19 &
  University of New South Wales &
  AU &
  yes &
  \url{https://www.unsw.edu.au/content/dam/pdfs/governance/policy/2022-01-policies/academicpromotionsprocedure.pdf} \\
21 &
  University of Toronto &
  CA &
  yes &
  \url{https://www.aapm.utoronto.ca/academic-administrative-procedures-manual/appointed-faculty/tenure-stream-tenured-appts}/ \\
22 &
  University of Edinburgh &
  GB &
  yes &
  \url{https://www.ed.ac.uk/sites/default/files/atoms/files/guide\_to\_academic\_promotions.pdf} \\
23 &
  Columbia University &
  US &
  yes &
  \url{https://provost.columbia.edu/content/appointments-tenure} \\
24 &
  PSL Research University &
  FR &
  yes &
  \url{https://facultyaffairs.psu.edu/promotion-and-tenure}/ \\
25 &
  Tsinghua University &
  CN &
  yes &
  \url{http://mis.sem.tsinghua.edu.cn/ueditor/jsp/upload/file/20170921/1505955507393041679.pdf} \\
26 &
  Nanyang Technological University &
  SG &
  no &
  \textbackslash{} \\
26 &
  University of Hong Kong &
  HK &
  yes &
  \url{https://www.hr.hku.hk/apptunit/documents/PS\_Tenure\_Promotion.php} \\
28 &
  University of Tokyo &
  JP &
  no &
  \textbackslash{} \\
28 &
  Johns Hopkins University &
  US &
  yes &
  \url{https://academiccouncil.jhu.edu/appointments-promotions}/ \\
29 &
  University of California, Los Angeles &
  US &
  yes &
  \url{https://www.college.ucla.edu/personnel/handbook} \\
30 &
  McGill University &
  CA &
  yes &
  \url{https://www.mcgill.ca/secretariat/tenure-promotion/information-tenure} \\ \botrule
\end{tabularx}
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{1.5cm}
w{c}{0.4cm}
ccccc
}
\toprule
Citation Distance &
  Nums &
  Y1 Harm (IQR) &
  Y2 Harm (IQR) &
  Y3 Harm (IQR) &
  Y4 Harm (IQR) &
  Y5 Harm (IQR) \\
  \midrule
2 &
  1469564 &
  \begin{tabular}[c]{@{}c@{}}23.16\\ (-48.67$\sim$72.32)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}21.22\\ (-47.63$\sim$67.02)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}24.18\\ (-44.96$\sim$69.16)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.38\\ (-42.30$\sim$71.87)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.19\\ (-39.37$\sim$75.21)\end{tabular} \\
3 &
  4972207 &
  \begin{tabular}[c]{@{}c@{}}32.07\\ (-38.57$\sim$90.13)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.16\\ (-37.85$\sim$74.78)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.57\\ (-35.64$\sim$76.29)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.68\\ (-33.29$\sim$79.31)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.99\\ (-30.51$\sim$82.67)\end{tabular} \\
4 &
  8319030 &
  \begin{tabular}[c]{@{}c@{}}39.36\\ (-33.93$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.96\\ (-33.51$\sim$85.54)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.02\\ (-31.43$\sim$86.38)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.00\\ (-29.26$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.79\\ (-26.59$\sim$100.00)\end{tabular} \\
5 &
  10729186 &
  \begin{tabular}[c]{@{}c@{}}44.42\\ (-31.37$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.80\\ (-31.26$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.71\\ (-29.19$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.55\\ (-26.99$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.67\\ (-24.27$\sim$100.00)\end{tabular} \\
6 &
  12500856 &
  \begin{tabular}[c]{@{}c@{}}48.23\\ (-29.64$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.72\\ (-29.80$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.59\\ (-27.65$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.55\\ (-25.15$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.00\\ (-22.38$\sim$100.00)\end{tabular} \\ \bottomrule
\end{tabularx}

\vspace{0.5cm}

\centering
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{1.5cm}
w{c}{0.4cm}
ccccc
}
\toprule
 &
   &
  Y6 Harm (IQR) &
  Y7 Harm (IQR) &
  Y8 Harm (IQR) &
  Y8 Harm (IQR) &
  Y10 Harm (IQR) \\
  \midrule
 &
   &
  \begin{tabular}[c]{@{}c@{}}34.19\\ (-36.99$\sim$78.12)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.13\\ (-33.97$\sim$80.66)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.29\\ (-31.24$\sim$85.29)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.36\\ (-28.12$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.98\\ (-26.33$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}40.71\\ (-28.53$\sim$88.21)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.61\\ (-25.80$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.76\\ (-23.06$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.48\\ (-20.48$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}52.21\\ (-18.37$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}45.91\\ (-24.51$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.82\\ (-21.96$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.91\\ (-19.23$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}54.61\\ (-16.66$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}57.63\\ (-14.39$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}49.95\\ (-22.05$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.04\\ (-19.53$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.04\\ (-16.73$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}59.25\\ (-13.88$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}62.84\\ (-11.50$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}53.47\\ (-20.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.80\\ (-17.30$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}60.10\\ (-14.29$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}63.88\\ (-11.27$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}67.90\\ (-8.69$\sim$100.00)\end{tabular} \\ \bottomrule
\end{tabularx}
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{2cm}
w{c}{0.5cm}
ccccc
}
\toprule
Citation Distance &
  Nums &
  Y1 Harm (IQR) &
  Y2 Harm (IQR) &
  Y3 Harm (IQR) &
  Y4 Harm (IQR) &
  Y5 Harm (IQR) \\
  \midrule
2 &
  1374471 &
  \begin{tabular}[c]{@{}c@{}}24.22\\ (-46.76$\sim$73.04)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.19\\ (-45.93$\sim$67.56)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.07\\ (-43.40$\sim$69.66)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}28.23\\ (-40.58$\sim$72.42)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.99\\ (-37.70$\sim$75.69)\end{tabular} \\
3 &
  3529585 &
  \begin{tabular}[c]{@{}c@{}}36.21\\ (-34.05$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.87\\ (-33.52$\sim$78.68)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.04\\ (-31.53$\sim$79.92)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.95\\ (-29.31$\sim$82.99)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.80\\ (-26.68$\sim$89.29)\end{tabular} \\
4 &
  3342674 &
  \begin{tabular}[c]{@{}c@{}}52.11\\ (-25.65$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.62\\ (-26.37$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.93\\ (-24.65$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.51\\ (-22.46$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.52\\ (-20.23$\sim$100.00)\end{tabular} \\
5 &
  2397650 &
  \begin{tabular}[c]{@{}c@{}}73.48\\ (-20.36$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}55.39\\ (-21.84$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.38\\ (-20.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}59.59\\ (-17.35$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}63.74\\ (-15.02$\sim$100.00)\end{tabular} \\
6 &
  1762079 &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-16.25$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}68.16\\ (-18.57$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}69.77\\ (-15.62$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}75.91\\ (-11.86$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-7.95$\sim$100.00)\end{tabular} \\ \bottomrule
\end{tabularx}

\vspace{0.5cm}

\centering
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{2cm}
w{c}{0.5cm}
ccccc
}
\toprule
 &
   &
  Y6 Harm (IQR) &
  Y7 Harm (IQR) &
  Y8 Harm (IQR) &
  Y8 Harm (IQR) &
  Y10 Harm (IQR) \\
  \midrule
 &
   &
  \begin{tabular}[c]{@{}c@{}}34.91\\ (-35.36$\sim$78.56)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.79\\ (-32.45$\sim$81.14)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.02\\ (-29.82$\sim$86.07)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.06\\ (-26.80$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.58\\ (-25.00$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}43.72\\ (-24.81$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.69\\ (-22.09$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.69\\ (-19.34$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}52.29\\ (-17.04$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}55.16\\ (-14.86$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}54.63\\ (-17.84$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}57.52\\ (-15.85$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}60.43\\ (-13.01$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}63.90\\ (-10.28$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}67.84\\ (-8.11$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}68.53\\ (-11.89$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}74.10\\ (-9.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}82.61\\ (-5.72$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-2.52$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (0.39$\sim$100.00)\end{tabular} \\
 &
   &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-4.58$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (0.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (4.51$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (9.26$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (13.99$\sim$100.00)\end{tabular} \\ \bottomrule
\end{tabularx}
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{1.5cm}
w{c}{0.4cm}
w{c}{0.4cm}
ccccc
}
\toprule
Citation Distance &
  JIF &
  Nums &
  Y1 Harm (IQR) &
  Y2 Harm (IQR) &
  Y3 Harm (IQR) &
  Y4 Harm (IQR) &
  Y5 Harm (IQR) \\ \midrule
1 &
  0$\sim$3 &
  34814 &
  \begin{tabular}[c]{@{}c@{}}12.22\\ (-79.05$\sim$69.88)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}8.80\\ (-76.51$\sim$65.18)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}12.67\\ (-73.61$\sim$67.39)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}16.92\\ (-71.02$\sim$69.35)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}21.83\\ (-66.18$\sim$72.33)\end{tabular} \\
1 &
  3$\sim$5 &
  29091 &
  \begin{tabular}[c]{@{}c@{}}10.33\\ (-62.95$\sim$58.07)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}9.58\\ (-61.56$\sim$56.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}13.18\\ (-58.76$\sim$59.58)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}17.53\\ (-56.98$\sim$62.24)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}20.90\\ (-50.07$\sim$65.87)\end{tabular} \\
1 &
  5$\sim$10 &
  23000 &
  \begin{tabular}[c]{@{}c@{}}10.59\\ (-56.02$\sim$53.96)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}9.11\\ (-56.91$\sim$52.63)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}12.44\\ (-52.21$\sim$55.34)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}16.64\\ (-50.97$\sim$59.24)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}20.36\\ (-48.88$\sim$61.92)\end{tabular} \\
1 &
  10$\sim$20 &
  6273 &
  \begin{tabular}[c]{@{}c@{}}2.15\\ (-75.93$\sim$50.68)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.64\\ (-77.98$\sim$51.36)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}6.17\\ (-75.20$\sim$53.51)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}11.41\\ (-71.95$\sim$57.89)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}14.02\\ (-70.00$\sim$60.96)\end{tabular} \\
1 &
  20$\sim$inf &
  9120 &
  \begin{tabular}[c]{@{}c@{}}-2.39\\ (-94.59$\sim$50.67)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}-1.94\\ (-94.29$\sim$52.07)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}2.20\\ (-92.19$\sim$54.68)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}7.27\\ (-87.19$\sim$59.40)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}11.06\\ (-82.65$\sim$62.52)\end{tabular} \\
2 &
  0$\sim$3 &
  455145 &
  \begin{tabular}[c]{@{}c@{}}22.32\\ (-58.22$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}19.66\\ (-56.02$\sim$69.03)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.60\\ (-52.59$\sim$70.39)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}26.19\\ (-50.04$\sim$72.57)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.17\\ (-46.51$\sim$76.28)\end{tabular} \\
2 &
  3$\sim$5 &
  379275 &
  \begin{tabular}[c]{@{}c@{}}22.37\\ (-41.45$\sim$67.15)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}21.41\\ (-39.84$\sim$62.18)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}24.22\\ (-37.44$\sim$64.33)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.36\\ (-35.13$\sim$67.76)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.89\\ (-32.63$\sim$72.44)\end{tabular} \\
2 &
  5$\sim$10 &
  278264 &
  \begin{tabular}[c]{@{}c@{}}20.02\\ (-38.70$\sim$60.80)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}19.89\\ (-37.38$\sim$58.13)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}23.12\\ (-35.21$\sim$61.37)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.48\\ (-33.22$\sim$64.19)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}28.97\\ (-30.82$\sim$66.98)\end{tabular} \\
2 &
  10$\sim$20 &
  71533 &
  \begin{tabular}[c]{@{}c@{}}13.13\\ (-53.64$\sim$57.64)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}13.91\\ (-52.78$\sim$57.46)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}17.71\\ (-49.38$\sim$60.16)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}20.71\\ (-47.49$\sim$63.35)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}24.76\\ (-44.46$\sim$66.20)\end{tabular} \\
2 &
  20$\sim$inf &
  99570 &
  \begin{tabular}[c]{@{}c@{}}8.56\\ (-66.89$\sim$57.37)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}9.99\\ (-66.40$\sim$57.70)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}13.32\\ (-63.02$\sim$60.59)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}16.80\\ (-60.58$\sim$63.77)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}21.03\\ (-56.77$\sim$66.73)\end{tabular} \\
3 &
  0$\sim$3 &
  1768419 &
  \begin{tabular}[c]{@{}c@{}}31.41\\ (-44.25$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}28.22\\ (-42.86$\sim$73.58)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.28\\ (-40.59$\sim$74.85)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.32\\ (-38.05$\sim$78.48)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.56\\ (-35.43$\sim$100.00)\end{tabular} \\
3 &
  3$\sim$5 &
  1127176 &
  \begin{tabular}[c]{@{}c@{}}27.62\\ (-32.67$\sim$71.40)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.07\\ (-31.17$\sim$66.34)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.38\\ (-28.99$\sim$69.36)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.59\\ (-27.30$\sim$73.05)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.12\\ (-24.83$\sim$75.30)\end{tabular} \\
3 &
  5$\sim$10 &
  722828 &
  \begin{tabular}[c]{@{}c@{}}26.70\\ (-30.55$\sim$65.21)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}26.04\\ (-28.93$\sim$63.78)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}28.74\\ (-27.11$\sim$66.59)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.57\\ (-25.03$\sim$69.22)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.71\\ (-23.09$\sim$70.89)\end{tabular} \\
3 &
  10$\sim$20 &
  188459 &
  \begin{tabular}[c]{@{}c@{}}23.57\\ (-41.19$\sim$66.37)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}24.48\\ (-39.74$\sim$66.81)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.61\\ (-36.71$\sim$69.02)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.98\\ (-34.79$\sim$72.01)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.90\\ (-31.59$\sim$74.55)\end{tabular} \\
3 &
  20$\sim$inf &
  264404 &
  \begin{tabular}[c]{@{}c@{}}23.28\\ (-48.66$\sim$69.78)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}24.86\\ (-46.96$\sim$71.11)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}28.22\\ (-43.91$\sim$73.63)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.46\\ (-41.33$\sim$76.59)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.67\\ (-38.05$\sim$78.95)\end{tabular} \\ \bottomrule
\end{tabularx}

\vspace{0.3cm}

\centering
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{1.5cm}
w{c}{0.4cm}
w{c}{0.4cm}
ccccc
}
\toprule
 &
   &
   &
  Y6 Harm (IQR) &
  Y7 Harm (IQR) &
  Y8 Harm (IQR) &
  Y9 Harm (IQR) &
  Y10 Harm (IQR) \\ \midrule
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}24.78\\ (-63.00$\sim$77.42)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.30\\ (-59.45$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.72\\ (-56.64$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.31\\ (-50.92$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.58\\ (-48.31$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}24.03\\ (-50.37$\sim$71.09)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}28.47\\ (-47.98$\sim$72.91)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.38\\ (-42.64$\sim$75.13)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.49\\ (-41.09$\sim$74.81)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.62\\ (-38.41$\sim$78.66)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}23.84\\ (-43.72$\sim$65.82)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}26.60\\ (-41.92$\sim$67.39)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.19\\ (-39.99$\sim$70.51)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.89\\ (-36.75$\sim$73.69)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.20\\ (-34.05$\sim$75.71)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}18.53\\ (-62.80$\sim$64.32)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.31\\ (-58.95$\sim$67.40)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.61\\ (-56.99$\sim$69.09)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.37\\ (-52.30$\sim$72.05)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.63\\ (-49.45$\sim$73.31)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}15.00\\ (-76.53$\sim$65.70)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}18.97\\ (-73.30$\sim$68.75)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.72\\ (-70.58$\sim$70.71)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.36\\ (-64.86$\sim$73.27)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.04\\ (-62.23$\sim$74.67)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}33.62\\ (-44.44$\sim$98.57)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.59\\ (-40.69$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.35\\ (-37.41$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.75\\ (-34.04$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.10\\ (-31.70$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}33.94\\ (-30.38$\sim$74.47)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.41\\ (-28.46$\sim$76.02)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.16\\ (-25.43$\sim$77.04)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.51\\ (-23.32$\sim$78.04)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.41\\ (-22.75$\sim$89.09)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}31.61\\ (-28.89$\sim$69.14)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.08\\ (-26.78$\sim$71.35)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.49\\ (-24.50$\sim$74.37)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.24\\ (-22.35$\sim$76.82)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.43\\ (-20.69$\sim$78.19)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}27.29\\ (-42.14$\sim$68.21)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.86\\ (-39.86$\sim$70.36)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.39\\ (-36.95$\sim$72.83)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.25\\ (-33.87$\sim$74.94)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.94\\ (-31.79$\sim$77.40)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}23.69\\ (-54.38$\sim$68.72)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}26.50\\ (-51.17$\sim$70.94)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.01\\ (-47.90$\sim$73.33)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.44\\ (-44.73$\sim$75.45)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.85\\ (-42.31$\sim$77.58)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}39.33\\ (-33.31$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.21\\ (-30.49$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.57\\ (-27.45$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.34\\ (-24.83$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.52\\ (-23.00$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}38.08\\ (-23.45$\sim$76.69)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.41\\ (-21.27$\sim$77.92)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.58\\ (-18.50$\sim$78.90)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.27\\ (-16.63$\sim$82.40)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.62\\ (-14.95$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}36.66\\ (-21.25$\sim$73.62)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.27\\ (-19.26$\sim$76.55)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.21\\ (-17.15$\sim$78.56)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.24\\ (-15.23$\sim$80.19)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.99\\ (-13.53$\sim$81.04)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}36.53\\ (-29.63$\sim$76.31)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.12\\ (-27.14$\sim$78.21)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.49\\ (-25.01$\sim$80.19)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.98\\ (-21.78$\sim$82.36)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.13\\ (-20.18$\sim$83.79)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}37.42\\ (-35.49$\sim$80.79)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.84\\ (-33.17$\sim$82.39)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.55\\ (-30.11$\sim$84.41)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.85\\ (-27.05$\sim$86.15)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.37\\ (-25.12$\sim$86.99)\end{tabular} \\ \bottomrule
\end{tabularx}
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{1.5cm}
w{c}{0.4cm}
w{c}{0.4cm}
ccccc
}
\toprule
Citation Distance &
  JIF &
  Nums &
  Y1 Harm (IQR) &
  Y2 Harm (IQR) &
  Y3 Harm (IQR) &
  Y4 Harm (IQR) &
  Y5 Harm (IQR) \\ \midrule
4 &
  0$\sim$3 &
  3056591 &
  \begin{tabular}[c]{@{}c@{}}37.88\\ (-37.48$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.61\\ (-36.16$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.28\\ (-34.15$\sim$86.87)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.56\\ (-32.02$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.27\\ (-29.76$\sim$100.00)\end{tabular} \\
4 &
  3$\sim$5 &
  1533994 &
  \begin{tabular}[c]{@{}c@{}}31.18\\ (-28.62$\sim$72.95)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.43\\ (-27.10$\sim$70.49)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.77\\ (-25.35$\sim$72.98)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.66\\ (-23.32$\sim$75.29)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.61\\ (-21.54$\sim$76.80)\end{tabular} \\
4 &
  5$\sim$10 &
  887475 &
  \begin{tabular}[c]{@{}c@{}}30.11\\ (-26.91$\sim$67.85)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.44\\ (-25.26$\sim$67.68)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.27\\ (-23.35$\sim$69.84)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.18\\ (-21.54$\sim$71.34)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.65\\ (-19.49$\sim$74.04)\end{tabular} \\
4 &
  10$\sim$20 &
  236740 &
  \begin{tabular}[c]{@{}c@{}}29.57\\ (-34.41$\sim$71.73)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.67\\ (-32.64$\sim$72.32)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.98\\ (-30.13$\sim$75.17)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.95\\ (-28.01$\sim$77.26)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.68\\ (-25.20$\sim$79.90)\end{tabular} \\
4 &
  20$\sim$inf &
  338655 &
  \begin{tabular}[c]{@{}c@{}}31.45\\ (-39.44$\sim$77.53)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.41\\ (-37.62$\sim$78.21)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.40\\ (-34.47$\sim$80.88)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.53\\ (-32.09$\sim$83.28)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.66\\ (-28.74$\sim$85.14)\end{tabular} \\
5 &
  0$\sim$3 &
  3765713 &
  \begin{tabular}[c]{@{}c@{}}41.36\\ (-33.78$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.36\\ (-32.78$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.72\\ (-30.89$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.99\\ (-28.88$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.34\\ (-26.85$\sim$100.00)\end{tabular} \\
5 &
  3$\sim$5 &
  1663527 &
  \begin{tabular}[c]{@{}c@{}}32.71\\ (-26.73$\sim$73.74)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.96\\ (-25.28$\sim$72.43)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.45\\ (-23.52$\sim$74.45)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.38\\ (-21.43$\sim$76.19)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.82\\ (-20.00$\sim$77.61)\end{tabular} \\
5 &
  5$\sim$10 &
  922506 &
  \begin{tabular}[c]{@{}c@{}}31.23\\ (-25.67$\sim$68.95)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.55\\ (-24.01$\sim$68.75)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.44\\ (-22.29$\sim$70.63)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.19\\ (-20.31$\sim$72.40)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.60\\ (-18.42$\sim$75.09)\end{tabular} \\
5 &
  10$\sim$20 &
  249600 &
  \begin{tabular}[c]{@{}c@{}}32.04\\ (-32.08$\sim$74.24)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.63\\ (-30.15$\sim$74.91)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.34\\ (-27.42$\sim$76.95)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.32\\ (-25.34$\sim$79.29)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.34\\ (-22.42$\sim$81.95)\end{tabular} \\
5 &
  20$\sim$inf &
  361048 &
  \begin{tabular}[c]{@{}c@{}}34.60\\ (-36.12$\sim$79.43)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.89\\ (-34.31$\sim$80.67)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.44\\ (-31.22$\sim$83.31)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.41\\ (-28.75$\sim$85.09)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.48\\ (-25.51$\sim$87.29)\end{tabular} \\
6 &
  0$\sim$3 &
  4139120 &
  \begin{tabular}[c]{@{}c@{}}43.24\\ (-31.96$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.84\\ (-31.05$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.13\\ (-29.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.36\\ (-27.14$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.65\\ (-25.02$\sim$100.00)\end{tabular} \\
6 &
  3$\sim$5 &
  1707950 &
  \begin{tabular}[c]{@{}c@{}}33.46\\ (-26.08$\sim$74.02)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.58\\ (-24.48$\sim$73.19)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.14\\ (-22.70$\sim$75.01)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.06\\ (-20.68$\sim$76.55)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.29\\ (-19.26$\sim$77.94)\end{tabular} \\
6 &
  5$\sim$10 &
  932141 &
  \begin{tabular}[c]{@{}c@{}}31.58\\ (-25.28$\sim$69.31)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}30.84\\ (-23.64$\sim$68.98)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.85\\ (-21.99$\sim$70.83)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.50\\ (-19.98$\sim$72.64)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.85\\ (-18.03$\sim$75.48)\end{tabular} \\
6 &
  10$\sim$20 &
  253342 &
  \begin{tabular}[c]{@{}c@{}}33.07\\ (-31.10$\sim$75.15)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.40\\ (-29.16$\sim$75.47)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.18\\ (-26.27$\sim$77.68)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.20\\ (-24.01$\sim$80.29)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.21\\ (-21.59$\sim$82.55)\end{tabular} \\
6 &
  20$\sim$inf &
  369304 &
  \begin{tabular}[c]{@{}c@{}}35.59\\ (-34.97$\sim$80.02)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.68\\ (-33.08$\sim$81.50)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.56\\ (-30.22$\sim$83.87)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.37\\ (-27.62$\sim$85.74)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.42\\ (-24.52$\sim$88.06)\end{tabular} \\ \bottomrule
\end{tabularx}

\vspace{0.3cm}

\centering
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{1.5cm}
w{c}{0.4cm}
w{c}{0.4cm}
ccccc
}
\toprule
 &
   &
   &
  Y6 Harm (IQR) &
  Y7 Harm (IQR) &
  Y8 Harm (IQR) &
  Y9 Harm (IQR) &
  Y10 Harm (IQR) \\ \midrule
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}43.04\\ (-27.99$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.77\\ (-25.44$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.65\\ (-22.77$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.98\\ (-20.46$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.17\\ (-18.68$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}40.68\\ (-19.95$\sim$77.92)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.90\\ (-18.06$\sim$78.91)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.06\\ (-15.78$\sim$80.73)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.42\\ (-13.97$\sim$89.25)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.99\\ (-11.99$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}39.79\\ (-17.82$\sim$76.95)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.46\\ (-15.82$\sim$79.21)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.96\\ (-13.84$\sim$80.50)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.84\\ (-12.08$\sim$81.69)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.91\\ (-10.62$\sim$82.96)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}42.51\\ (-23.08$\sim$81.81)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.77\\ (-20.68$\sim$83.14)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.03\\ (-18.20$\sim$84.87)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.43\\ (-15.69$\sim$86.67)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.11\\ (-14.03$\sim$87.48)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}45.16\\ (-26.78$\sim$86.88)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.47\\ (-24.22$\sim$88.48)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.87\\ (-21.42$\sim$89.26)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.89\\ (-18.71$\sim$90.57)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}54.29\\ (-16.50$\sim$91.86)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}44.98\\ (-25.00$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.62\\ (-22.77$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.27\\ (-20.25$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}52.53\\ (-18.17$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}54.85\\ (-16.42$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}42.14\\ (-18.08$\sim$78.54)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.27\\ (-16.35$\sim$79.71)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.43\\ (-14.25$\sim$82.30)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.64\\ (-12.26$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}52.44\\ (-10.31$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}40.97\\ (-16.67$\sim$78.17)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.42\\ (-14.83$\sim$79.81)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.61\\ (-12.78$\sim$81.17)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.63\\ (-10.84$\sim$82.19)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.98\\ (-9.61$\sim$83.77)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}44.76\\ (-20.31$\sim$83.32)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.80\\ (-18.06$\sim$84.97)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.14\\ (-15.29$\sim$86.92)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.46\\ (-12.79$\sim$87.90)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.46\\ (-11.71$\sim$89.51)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}47.78\\ (-23.38$\sim$88.96)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.96\\ (-20.75$\sim$89.85)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}52.33\\ (-17.94$\sim$90.87)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}54.25\\ (-15.28$\sim$92.04)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}57.21\\ (-13.35$\sim$93.77)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}46.36\\ (-23.32$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.91\\ (-21.18$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.38\\ (-18.59$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.73\\ (-16.52$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.13\\ (-14.86$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}42.70\\ (-17.13$\sim$78.79)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.86\\ (-15.53$\sim$80.05)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}48.17\\ (-13.47$\sim$83.16)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.16\\ (-11.58$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.08\\ (-9.53$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}41.31\\ (-16.27$\sim$78.52)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.69\\ (-14.55$\sim$79.99)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.86\\ (-12.42$\sim$81.40)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.93\\ (-10.49$\sim$82.35)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.27\\ (-9.32$\sim$83.97)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}45.58\\ (-19.15$\sim$83.99)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.70\\ (-17.21$\sim$85.51)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.95\\ (-14.52$\sim$87.49)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.85\\ (-11.92$\sim$88.17)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}54.31\\ (-10.87$\sim$89.94)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}48.65\\ (-22.24$\sim$89.32)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.87\\ (-19.80$\sim$90.23)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.06\\ (-16.96$\sim$91.32)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}55.13\\ (-14.22$\sim$92.56)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}57.87\\ (-12.54$\sim$94.72)\end{tabular} \\ \bottomrule
\end{tabularx}
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{2cm}
w{c}{2cm}
w{c}{0.4cm}
ccccc
}
\toprule
Citation Distance &
  Citation Timing &
  Nums &
  Y1 Harm (IQR) &
  Y2 Harm (IQR) &
  Y3 Harm (IQR) &
  Y4 Harm (IQR) &
  Y5 Harm (IQR) \\ \midrule
\multirow{2}{*}{\centering 1} &
  After Retraction &
  27155 &
  \begin{tabular}[c]{@{}c@{}}18.40\\ (-65.16$\sim$74.86)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}15.39\\ (-65.83$\sim$68.14)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}18.38\\ (-63.45$\sim$70.07)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.28\\ (-59.67$\sim$72.98)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.18\\ (-53.77$\sim$77.30)\end{tabular} \\
 &
  Before Retraction &
  83405 &
  \begin{tabular}[c]{@{}c@{}}11.36\\ (-68.77$\sim$64.20)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}8.93\\ (-69.30$\sim$59.84)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}12.28\\ (-65.84$\sim$62.49)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}16.67\\ (-63.94$\sim$65.39)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}20.89\\ (-58.28$\sim$69.18)\end{tabular} \\
\multirow{2}{*}{\centering 2} &
  After Retraction &
  741602 &
  \begin{tabular}[c]{@{}c@{}}21.43\\ (-50.37$\sim$69.91)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}19.28\\ (-50.09$\sim$64.79)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.40\\ (-47.42$\sim$67.33)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.58\\ (-44.77$\sim$70.19)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.56\\ (-41.47$\sim$73.38)\end{tabular} \\
 &
  Before Retraction &
  555586 &
  \begin{tabular}[c]{@{}c@{}}24.51\\ (-44.96$\sim$72.50)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}22.36\\ (-44.85$\sim$67.58)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}25.14\\ (-42.18$\sim$69.49)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}28.12\\ (-39.55$\sim$71.91)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.71\\ (-37.09$\sim$75.15)\end{tabular} \\
\multirow{2}{*}{\centering 3} &
  After Retraction &
  3729938 &
  \begin{tabular}[c]{@{}c@{}}30.04\\ (-38.71$\sim$78.89)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.43\\ (-38.26$\sim$71.60)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}29.89\\ (-35.89$\sim$73.44)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}33.15\\ (-33.56$\sim$76.29)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.66\\ (-30.77$\sim$79.45)\end{tabular} \\
 &
  Before Retraction &
  594962 &
  \begin{tabular}[c]{@{}c@{}}39.39\\ (-34.31$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.15\\ (-35.65$\sim$84.11)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.70\\ (-34.83$\sim$84.23)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.16\\ (-32.73$\sim$89.35)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.93\\ (-30.51$\sim$100.00)\end{tabular} \\
\multirow{2}{*}{\centering 4} &
  After Retraction &
  6761243 &
  \begin{tabular}[c]{@{}c@{}}36.76\\ (-33.97$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}32.98\\ (-33.98$\sim$79.50)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.21\\ (-31.88$\sim$80.71)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.16\\ (-29.75$\sim$84.12)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.01\\ (-27.09$\sim$93.99)\end{tabular} \\
 &
  Before Retraction &
  415691 &
  \begin{tabular}[c]{@{}c@{}}52.44\\ (-29.95$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.03\\ (-33.08$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.58\\ (-33.33$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.22\\ (-32.73$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.56\\ (-31.58$\sim$100.00)\end{tabular} \\
\multirow{2}{*}{\centering 5} &
  After Retraction &
  8891115 &
  \begin{tabular}[c]{@{}c@{}}41.51\\ (-31.43$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}36.49\\ (-31.86$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.47\\ (-29.93$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.41\\ (-27.87$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.29\\ (-25.12$\sim$100.00)\end{tabular} \\
 &
  Before Retraction &
  339941 &
  \begin{tabular}[c]{@{}c@{}}69.26\\ (-27.75$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.58\\ (-31.11$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.18\\ (-30.40$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.71\\ (-28.64$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}57.08\\ (-26.76$\sim$100.00)\end{tabular} \\
\multirow{2}{*}{\centering 6} &
  After Retraction &
  10417027 &
  \begin{tabular}[c]{@{}c@{}}44.99\\ (-29.77$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}39.10\\ (-30.51$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}41.06\\ (-28.57$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.93\\ (-26.34$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.12\\ (-23.61$\sim$100.00)\end{tabular} \\
 &
  Before Retraction &
  383113 &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-26.16$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}62.57\\ (-29.41$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}63.83\\ (-26.77$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}68.74\\ (-23.42$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}77.11\\ (-19.23$\sim$100.00)\end{tabular} \\ \bottomrule
\end{tabularx}

\vspace{0.3cm}

\centering
\begin{tabularx}{0.95\columnwidth}{@{\extracolsep\fill}
w{c}{2cm}
w{c}{2cm}
w{c}{0.4cm}
ccccc
}
\toprule
 &
   &
   &
  Y6 Harm (IQR) &
  Y7 Harm (IQR) &
  Y8 Harm (IQR) &
  Y9 Harm (IQR) &
  Y10 Harm (IQR) \\ \midrule
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}31.09\\ (-52.07$\sim$80.44)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.27\\ (-47.95$\sim$85.11)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.65\\ (-44.51$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.50\\ (-39.39$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.14\\ (-36.07$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}24.24\\ (-56.17$\sim$72.41)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}27.81\\ (-53.10$\sim$75.46)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}31.34\\ (-49.88$\sim$78.10)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}34.39\\ (-45.98$\sim$81.83)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.53\\ (-43.40$\sim$98.78)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}32.95\\ (-38.91$\sim$76.63)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}35.68\\ (-36.15$\sim$78.80)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}38.67\\ (-33.20$\sim$82.18)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.28\\ (-29.95$\sim$93.02)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}44.52\\ (-28.40$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}34.58\\ (-34.90$\sim$77.98)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}37.41\\ (-32.02$\sim$80.44)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}40.68\\ (-29.48$\sim$84.34)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}43.46\\ (-26.80$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.13\\ (-24.60$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}39.20\\ (-28.80$\sim$82.55)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}42.00\\ (-26.26$\sim$87.45)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}45.32\\ (-23.35$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.83\\ (-20.80$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.40\\ (-18.93$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}43.73\\ (-28.84$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}47.12\\ (-25.72$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.05\\ (-23.24$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}52.72\\ (-20.56$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.11\\ (-18.12$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}43.97\\ (-25.05$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}46.91\\ (-22.51$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}49.95\\ (-19.73$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}52.54\\ (-17.22$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}55.35\\ (-15.09$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}48.65\\ (-29.77$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}51.66\\ (-27.83$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}54.64\\ (-25.65$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}58.08\\ (-22.66$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}61.60\\ (-20.75$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}47.48\\ (-22.96$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}50.40\\ (-20.51$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.50\\ (-17.70$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.26\\ (-14.98$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}59.44\\ (-12.79$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}60.98\\ (-24.41$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}65.48\\ (-21.74$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}70.04\\ (-18.56$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}74.97\\ (-15.33$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}81.78\\ (-12.24$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}50.40\\ (-21.34$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}53.63\\ (-18.77$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}56.75\\ (-15.79$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}60.05\\ (-12.92$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}63.73\\ (-10.48$\sim$100.00)\end{tabular} \\
 &
   &
   &
  \begin{tabular}[c]{@{}c@{}}88.70\\ (-15.32$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-10.90$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-6.47$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (-0.82$\sim$100.00)\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}100.00\\ (3.61$\sim$100.00)\end{tabular} \\ \bottomrule
\end{tabularx}
